RepGN:Object Detection with Relational Proposal Graph Network

Region based object detectors achieve the state-of-the-art performance, but few consider to model the relation of proposals. In this paper, we explore the idea of modeling the relationships among the proposals for object detection from the graph learning perspective. Specifically, we present relational proposal graph network (RepGN) which is defined on object proposals and the semantic and spatial relation modeled as the edge. By integrating our RepGN module into object detectors, the relation and context constraints will be introduced to the feature extraction of regions and bounding boxes regression and classification. Besides, we propose a novel graph-cut based pooling layer for hierarchical coarsening of the graph, which empowers the RepGN module to exploit the inter-regional correlation and scene description in a hierarchical manner. We perform extensive experiments on COCO object detection dataset and show promising results.

==> gcn0.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,524); %set diagram left start at 0, and has height of 524

%Shape: Parallelogram [id:dp9826074483375866] 
\draw   (243.7,363) -- (463.5,363) -- (369.3,462) -- (149.5,462) -- cycle ;
%Shape: Parallelogram [id:dp6598215404225483] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (235.69,402.29) -- (273.55,402.29) -- (257.33,419.57) -- (219.47,419.57) -- cycle ;
%Straight Lines [id:da8448998803006067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (246.51,410.93) ;
\draw [shift={(246.51,410.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Shape: Parallelogram [id:dp44187944291118586] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (255.08,414.07) -- (292.93,414.07) -- (276.71,431.36) -- (238.85,431.36) -- cycle ;
%Straight Lines [id:da5923541505965764] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (265.89,422.71) ;
\draw [shift={(265.89,422.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Shape: Parallelogram [id:dp6372097098607252] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (295.03,400.71) -- (375.89,400.71) -- (341.23,436.07) -- (260.37,436.07) -- cycle ;
%Straight Lines [id:da5119036454638386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (318.13,418.39) ;
\draw [shift={(318.13,418.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Shape: Parallelogram [id:dp37951735342244675] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (278.67,378.71) -- (334.02,378.71) -- (310.3,407) -- (254.94,407) -- cycle ;
%Straight Lines [id:da7149102311261974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (294.48,392.86) ;
\draw [shift={(294.48,392.86)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Shape: Parallelogram [id:dp07480258869695211] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (371.37,388.14) -- (409.23,388.14) -- (393.01,405.43) -- (355.15,405.43) -- cycle ;
%Straight Lines [id:da7762150096581342] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (382.19,396.79) ;
\draw [shift={(382.19,396.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Shape: Parallelogram [id:dp2041594220259253] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (239.57,427.43) -- (277.43,427.43) -- (261.2,444.71) -- (223.35,444.71) -- cycle ;
%Straight Lines [id:da8182580864983904] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250.39,436.07) ;
\draw [shift={(250.39,436.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;



%Straight Lines [id:da6779636792592281] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (318.13,327.39) ;
\draw [shift={(318.13,327.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da7750479457997765] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (382.19,305.79) ;
\draw [shift={(382.19,305.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da22807566313370642] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (294.48,301.86) ;
\draw [shift={(294.48,301.86)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da9774214205111884] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (246.51,319.93) ;
\draw [shift={(246.51,319.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da7171352849234895] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250.39,345.07) ;
\draw [shift={(250.39,345.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da16052561870624116] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (265.89,331.71) ;
\draw [shift={(265.89,331.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da9300427703037581] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (246.51,319.93) -- (246.51,410.93) ;


%Straight Lines [id:da908370010647185] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (250.39,345.07) -- (250.39,436.07) ;


%Straight Lines [id:da1952279994468351] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (265.89,331.71) -- (265.89,422.71) ;


%Straight Lines [id:da2650538662484352] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (294.48,301.86) -- (294.48,392.86) ;


%Straight Lines [id:da9183433486258346] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (318.13,327.39) -- (318.13,418.39) ;


%Straight Lines [id:da2709903109546479] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (382.19,305.79) -- (382.19,396.79) ;


%Straight Lines [id:da6195123799900639] 
\draw    (246.51,319.93) -- (294.48,301.86) ;


%Straight Lines [id:da834176428128939] 
\draw    (265.89,331.71) -- (250.39,345.07) ;


%Straight Lines [id:da4219175113738405] 
\draw    (246.51,319.93) -- (265.89,331.71) ;


%Straight Lines [id:da8564989738115125] 
\draw    (250.39,345.07) -- (318.13,327.39) ;


%Straight Lines [id:da8716980560011853] 
\draw    (265.89,331.71) -- (318.13,327.39) ;


%Straight Lines [id:da19206891892211098] 
\draw    (294.48,301.86) -- (318.13,327.39) ;


%Straight Lines [id:da6766036064673484] 
\draw    (318.13,327.39) -- (382.19,305.79) ;



%Straight Lines [id:da5830081704238628] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (318.13,234.39) ;
\draw [shift={(318.13,234.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da5345390111052297] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (382.19,212.79) ;
\draw [shift={(382.19,212.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da21077439318192948] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (294.48,208.86) ;
\draw [shift={(294.48,208.86)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da3789017123414278] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (246.51,226.93) ;
\draw [shift={(246.51,226.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da9590215926824588] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250.39,252.07) ;
\draw [shift={(250.39,252.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da6236159758088897] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (265.89,238.71) ;
\draw [shift={(265.89,238.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da9283207972273047] 
\draw    (246.51,226.93) -- (294.48,208.86) ;


%Straight Lines [id:da6288902748325875] 
\draw    (265.89,238.71) -- (250.39,252.07) ;


%Straight Lines [id:da9832549275449807] 
\draw    (246.51,226.93) -- (265.89,238.71) ;


%Straight Lines [id:da7987739483248275] 
\draw    (250.39,252.07) -- (318.13,234.39) ;


%Straight Lines [id:da4466523949835626] 
\draw    (265.89,238.71) -- (318.13,234.39) ;


%Straight Lines [id:da8192745664413863] 
\draw    (294.48,208.86) -- (318.13,234.39) ;


%Straight Lines [id:da0924672014935719] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (265.89,238.71) -- (246.51,319.93) ;


%Straight Lines [id:da5659743850030998] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (265.89,238.71) -- (250.39,345.07) ;


%Straight Lines [id:da9740479464322229] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (265.89,238.71) -- (318.13,327.39) ;


%Straight Lines [id:da18993482604621947] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (318.13,234.39) -- (265.89,331.71) ;


%Straight Lines [id:da8578426441520084] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (318.13,234.39) -- (382.19,305.79) ;


%Straight Lines [id:da2842145290045073] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (318.13,234.39) -- (250.39,345.07) ;


%Straight Lines [id:da7876677847614755] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (318.13,234.39) -- (294.48,301.86) ;


%Straight Lines [id:da14830080692319836] 
\draw    (318.13,234.39) -- (382.19,212.79) ;


%Shape: Parallelogram [id:dp6648735046484742] 
\draw   (234.7,19) -- (454.5,19) -- (360.3,118) -- (140.5,118) -- cycle ;
%Shape: Parallelogram [id:dp4562500936856102] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (226.69,58.29) -- (264.55,58.29) -- (248.33,75.57) -- (210.47,75.57) -- cycle ;
%Straight Lines [id:da8217452723131329] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (237.51,66.93) ;
\draw [shift={(237.51,66.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Shape: Parallelogram [id:dp3613276127800227] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (246.08,70.07) -- (283.93,70.07) -- (267.71,87.36) -- (229.85,87.36) -- cycle ;
%Straight Lines [id:da8571387100320365] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (256.89,78.71) ;
\draw [shift={(256.89,78.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Shape: Parallelogram [id:dp11701230273965302] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (287.03,52.71) -- (367.89,52.71) -- (333.23,88.07) -- (252.37,88.07) -- cycle ;
%Straight Lines [id:da5228806718370052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.13,70.39) ;
\draw [shift={(310.13,70.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Shape: Parallelogram [id:dp5123235312629699] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (269.67,34.71) -- (325.02,34.71) -- (301.3,63) -- (245.94,63) -- cycle ;
%Straight Lines [id:da4800045965259012] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (285.48,48.86) ;
\draw [shift={(285.48,48.86)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Shape: Parallelogram [id:dp9964608676838769] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (362.37,44.14) -- (400.23,44.14) -- (384.01,61.43) -- (346.15,61.43) -- cycle ;
%Straight Lines [id:da9357137859883244] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (373.19,52.79) ;
\draw [shift={(373.19,52.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Shape: Parallelogram [id:dp5245375113312523] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (230.57,83.43) -- (268.43,83.43) -- (252.2,100.71) -- (214.35,100.71) -- cycle ;
%Straight Lines [id:da16988879115062017] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (241.39,92.07) ;
\draw [shift={(241.39,92.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Shape: Parallelogram [id:dp4977292843228789] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (308.03,45.71) -- (388.89,45.71) -- (354.23,81.07) -- (273.37,81.07) -- cycle ;
%Straight Lines [id:da50294839709323] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (331.13,63.39) ;
\draw [shift={(331.13,63.39)}, rotate = 0] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;


%Straight Lines [id:da14294068446715658] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (381,69) -- (487.3,68.4) ;


%Straight Lines [id:da8465316544711652] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (236.51,159.93) ;
\draw [shift={(236.51,159.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da5788867392345374] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (255.89,171.71) ;
\draw [shift={(255.89,171.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da5101679595931221] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (308.13,167.39) ;
\draw [shift={(308.13,167.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da73528893454395] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.48,141.86) ;
\draw [shift={(284.48,141.86)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da5546311560553705] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (372.19,145.79) ;
\draw [shift={(372.19,145.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da25085368028688637] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240.39,185.07) ;
\draw [shift={(240.39,185.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


% Text Node
\draw (545,412) node  [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{{\fontfamily{ptm}\selectfont object proposals \ }}$\displaystyle x_{i}$};
% Text Node
\draw (549,307) node  [align=left] {{\fontfamily{ptm}\selectfont undirected graph of proposals}};
% Text Node
\draw (544,213) node  [align=left] {{\fontfamily{ptm}\selectfont output the propability \ proposals}};
% Text Node
\draw (551,362) node  [align=left] {{\fontfamily{ptm}\selectfont construct the graph }};
% Text Node
\draw (550,251) node  [align=left] {{\fontfamily{ptm}\selectfont graph convolution operation}};
% Text Node
\draw (533,65) node  [align=left] {{\fontfamily{ptm}\selectfont ground truth}};
% Text Node
\draw (510,148) node  [align=left] {{\fontfamily{ptm}\selectfont label }$\displaystyle y_{i}$};
% Text Node
\draw (316,158) node  [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize \textcolor[rgb]{0.49,0.83,0.13}{1}}}};
% Text Node
\draw (380,134) node  [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize \textcolor[rgb]{0.82,0.01,0.11}{0}}}};
% Text Node
\draw (293,131) node  [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize \textcolor[rgb]{0.82,0.01,0.11}{0}}}};
% Text Node
\draw (262,158) node  [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize \textcolor[rgb]{0.82,0.01,0.11}{0}}}};
% Text Node
\draw (241,146) node  [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize \textcolor[rgb]{0.82,0.01,0.11}{0}}}};
% Text Node
\draw (246,175) node  [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize \textcolor[rgb]{0.82,0.01,0.11}{0}}}};
% Text Node
\draw (389,198) node  [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize 0.1}}};
% Text Node
\draw (324,218) node  [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize 0.7}}};
% Text Node
\draw (296,193) node  [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize 0.1}}};
% Text Node
\draw (272,226) node  [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize 0.1}}};
% Text Node
\draw (252,239) node  [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize 0}}};
% Text Node
\draw (247,214) node  [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize 0}}};


\end{tikzpicture}


